Dynamics of the Sixth Painlev\'e Equation

The sixth Painlev\'e equation is hiding extremely rich geometric structures behind its outward appearance. This article tries to give as a total picture as possible of its dynamical natures, based on the Riemann-Hilbert approach recently developed by the authors, using various techniques from algebraic geometry. A good part of the contents is extended to Garnier systems, while this article is restricted to the original sixth Painlev\'e equation.

==> (inline-0) <==
\begin{picture}(38.20,21.40)(2.80,-21.40)
% CIRCLE 0 0 3 0
% 4 1124 940 1124 628 1116 620 804 948
% 
\special{pn 20}%
\special{ar 1124 540 312 312  3.1165979 4.6873942}%
% LINE 0 0 3 0
% 2 812 940 812 2220
% 
\special{pn 20}%
\special{pa 812 540}%
\special{pa 812 1820}%
\special{fp}%
% CIRCLE 0 0 3 0
% 4 1124 2220 812 2220 812 2220 1132 2540
% 
\special{pn 20}%
\special{ar 1124 1820 312 312  1.5458015 3.1415927}%
% CIRCLE 0 0 3 0
% 4 2404 1580 2404 1908 2404 1908 2404 1908
% 
\special{pn 20}%
\special{ar 2404 1180 328 328  0.0000000 6.2831853}%
% CIRCLE 0 0 3 0
% 4 3372 1588 3372 1916 3372 1916 3372 1916
% 
\special{pn 20}%
\special{ar 3372 1188 328 328  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 1132 620 3692 620
% 
\special{pn 20}%
\special{pa 1132 220}%
\special{pa 3692 220}%
\special{fp}%
% LINE 0 0 3 0
% 2 1124 2532 3692 2532
% 
\special{pn 20}%
\special{pa 1124 2132}%
\special{pa 3692 2132}%
\special{fp}%
% CIRCLE 0 0 3 0
% 4 3692 2220 3692 2532 3684 2532 4004 2220
% 
\special{pn 20}%
\special{ar 3692 1820 312 312  6.2831853 6.2831853}%
\special{ar 3692 1820 312 312  0.0000000 1.5964317}%
% LINE 0 0 3 0
% 2 4004 948 4004 2228
% 
\special{pn 20}%
\special{pa 4004 548}%
\special{pa 4004 1828}%
\special{fp}%
% CIRCLE 0 0 3 0
% 4 3684 940 3708 628 3996 948 3684 620
% 
\special{pn 20}%
\special{ar 3684 540 313 313  4.7123890 6.2831853}%
\special{ar 3684 540 313 313  0.0000000 0.0256354}%
% CIRCLE 0 0 3 0
% 4 1444 1596 1444 1924 1444 1924 1444 1924
% 
\special{pn 20}%
\special{ar 1444 1196 328 328  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1484 1524 1484 1604 5 0
% $C_1$
\put(14.8400,-12.0400){\makebox(0,0){$C_1$}}%
% STR 2 0 3 0
% 3 2452 2300 2452 2380 5 0
% $C_4$
\put(24.5200,-19.8000){\makebox(0,0){$C_4$}}%
% STR 2 0 3 0
% 3 2444 1524 2444 1604 5 0
% $C_2$
\put(24.4400,-12.0400){\makebox(0,0){$C_2$}}%
% STR 2 0 3 0
% 3 3404 1532 3404 1612 5 0
% $C_3$
\put(34.0400,-12.1200){\makebox(0,0){$C_3$}}%
% VECTOR 1 0 3 0
% 2 1484 1924 1412 1924
% 
\special{pn 13}%
\special{pa 1484 1524}%
\special{pa 1412 1524}%
\special{fp}%
\special{sh 1}%
\special{pa 1412 1524}%
\special{pa 1479 1544}%
\special{pa 1465 1524}%
\special{pa 1479 1504}%
\special{pa 1412 1524}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 2420 1908 2348 1908
% 
\special{pn 13}%
\special{pa 2420 1508}%
\special{pa 2348 1508}%
\special{fp}%
\special{sh 1}%
\special{pa 2348 1508}%
\special{pa 2415 1528}%
\special{pa 2401 1508}%
\special{pa 2415 1488}%
\special{pa 2348 1508}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 3412 1916 3340 1916
% 
\special{pn 13}%
\special{pa 3412 1516}%
\special{pa 3340 1516}%
\special{fp}%
\special{sh 1}%
\special{pa 3340 1516}%
\special{pa 3407 1536}%
\special{pa 3393 1516}%
\special{pa 3407 1496}%
\special{pa 3340 1516}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 2372 2532 2484 2540
% 
\special{pn 13}%
\special{pa 2372 2132}%
\special{pa 2484 2140}%
\special{fp}%
\special{sh 1}%
\special{pa 2484 2140}%
\special{pa 2419 2115}%
\special{pa 2431 2136}%
\special{pa 2416 2155}%
\special{pa 2484 2140}%
\special{fp}%
% LINE 2 2 3 0
% 60 2076 628 1444 1260 2028 628 1396 1260 1980 628 1332 1276 1932 628 1228 1332 1884 628 820 1692 1180 1380 820 1740 1124 1484 820 1788 1108 1548 820 1836 1108 1596 820 1884 1108 1644 820 1932 1116 1684 820 1980 1124 1724 820 2028 1140 1756 820 2076 1156 1788 820 2124 1180 1812 820 2172 1196 1844 820 2220 1228 1860 828 2260 1252 1884 836 2300 1284 1900 844 2340 1316 1916 868 2364 1356 1924 884 2396 1396 1932 908 2420 1436 1940 932 2444 1492 1932 956 2468 1556 1916 988 2484 1636 1884 1020 2500 2076 1492 1052 2516 2068 1548 1092 2524 2068 1596 1140 2524 2068 1644 1188 2524
% 
\special{pn 8}%
\special{pa 2076 228}%
\special{pa 1444 860}%
\special{dt 0.045}%
\special{pa 1444 860}%
\special{pa 1444 860}%
\special{dt 0.045}%
\special{pa 2028 228}%
\special{pa 1396 860}%
\special{dt 0.045}%
\special{pa 1396 860}%
\special{pa 1396 860}%
\special{dt 0.045}%
\special{pa 1980 228}%
\special{pa 1332 876}%
\special{dt 0.045}%
\special{pa 1332 876}%
\special{pa 1332 876}%
\special{dt 0.045}%
\special{pa 1932 228}%
\special{pa 1228 932}%
\special{dt 0.045}%
\special{pa 1228 932}%
\special{pa 1228 932}%
\special{dt 0.045}%
\special{pa 1884 228}%
\special{pa 820 1292}%
\special{dt 0.045}%
\special{pa 820 1292}%
\special{pa 820 1292}%
\special{dt 0.045}%
\special{pa 1180 980}%
\special{pa 820 1340}%
\special{dt 0.045}%
\special{pa 820 1340}%
\special{pa 820 1340}%
\special{dt 0.045}%
\special{pa 1124 1084}%
\special{pa 820 1388}%
\special{dt 0.045}%
\special{pa 820 1388}%
\special{pa 820 1388}%
\special{dt 0.045}%
\special{pa 1108 1148}%
\special{pa 820 1436}%
\special{dt 0.045}%
\special{pa 820 1436}%
\special{pa 820 1436}%
\special{dt 0.045}%
\special{pa 1108 1196}%
\special{pa 820 1484}%
\special{dt 0.045}%
\special{pa 820 1484}%
\special{pa 820 1484}%
\special{dt 0.045}%
\special{pa 1108 1244}%
\special{pa 820 1532}%
\special{dt 0.045}%
\special{pa 820 1532}%
\special{pa 820 1532}%
\special{dt 0.045}%
\special{pa 1116 1284}%
\special{pa 820 1580}%
\special{dt 0.045}%
\special{pa 820 1580}%
\special{pa 820 1580}%
\special{dt 0.045}%
\special{pa 1124 1324}%
\special{pa 820 1628}%
\special{dt 0.045}%
\special{pa 820 1628}%
\special{pa 820 1628}%
\special{dt 0.045}%
\special{pa 1140 1356}%
\special{pa 820 1676}%
\special{dt 0.045}%
\special{pa 820 1676}%
\special{pa 820 1676}%
\special{dt 0.045}%
\special{pa 1156 1388}%
\special{pa 820 1724}%
\special{dt 0.045}%
\special{pa 820 1724}%
\special{pa 820 1724}%
\special{dt 0.045}%
\special{pa 1180 1412}%
\special{pa 820 1772}%
\special{dt 0.045}%
\special{pa 820 1772}%
\special{pa 820 1772}%
\special{dt 0.045}%
\special{pa 1196 1444}%
\special{pa 820 1820}%
\special{dt 0.045}%
\special{pa 820 1820}%
\special{pa 820 1820}%
\special{dt 0.045}%
\special{pa 1228 1460}%
\special{pa 828 1860}%
\special{dt 0.045}%
\special{pa 828 1860}%
\special{pa 828 1860}%
\special{dt 0.045}%
\special{pa 1252 1484}%
\special{pa 836 1900}%
\special{dt 0.045}%
\special{pa 836 1900}%
\special{pa 836 1900}%
\special{dt 0.045}%
\special{pa 1284 1500}%
\special{pa 844 1940}%
\special{dt 0.045}%
\special{pa 844 1940}%
\special{pa 844 1940}%
\special{dt 0.045}%
\special{pa 1316 1516}%
\special{pa 868 1964}%
\special{dt 0.045}%
\special{pa 868 1964}%
\special{pa 868 1964}%
\special{dt 0.045}%
\special{pa 1356 1524}%
\special{pa 884 1996}%
\special{dt 0.045}%
\special{pa 884 1996}%
\special{pa 884 1996}%
\special{dt 0.045}%
\special{pa 1396 1532}%
\special{pa 908 2020}%
\special{dt 0.045}%
\special{pa 908 2020}%
\special{pa 908 2020}%
\special{dt 0.045}%
\special{pa 1436 1540}%
\special{pa 932 2044}%
\special{dt 0.045}%
\special{pa 932 2044}%
\special{pa 932 2044}%
\special{dt 0.045}%
\special{pa 1492 1532}%
\special{pa 956 2068}%
\special{dt 0.045}%
\special{pa 956 2068}%
\special{pa 956 2068}%
\special{dt 0.045}%
\special{pa 1556 1516}%
\special{pa 988 2084}%
\special{dt 0.045}%
\special{pa 988 2084}%
\special{pa 988 2084}%
\special{dt 0.045}%
\special{pa 1636 1484}%
\special{pa 1020 2100}%
\special{dt 0.045}%
\special{pa 1020 2100}%
\special{pa 1020 2100}%
\special{dt 0.045}%
\special{pa 2076 1092}%
\special{pa 1052 2116}%
\special{dt 0.045}%
\special{pa 1052 2116}%
\special{pa 1052 2116}%
\special{dt 0.045}%
\special{pa 2068 1148}%
\special{pa 1092 2124}%
\special{dt 0.045}%
\special{pa 1092 2124}%
\special{pa 1092 2124}%
\special{dt 0.045}%
\special{pa 2068 1196}%
\special{pa 1140 2124}%
\special{dt 0.045}%
\special{pa 1140 2124}%
\special{pa 1140 2124}%
\special{dt 0.045}%
\special{pa 2068 1244}%
\special{pa 1188 2124}%
\special{dt 0.045}%
\special{pa 1188 2124}%
\special{pa 1188 2124}%
\special{dt 0.045}%
% LINE 2 2 3 1
% 60 2076 1684 1236 2524 2092 1716 1284 2524 2108 1748 1332 2524 2124 1780 1380 2524 2140 1812 1428 2524 2164 1836 1476 2524 2196 1852 1524 2524 2220 1876 1572 2524 2252 1892 1620 2524 2292 1900 1668 2524 2332 1908 1716 2524 2364 1924 1764 2524 2404 1932 1812 2524 2468 1916 1860 2524 2532 1900 1908 2524 3108 1372 1956 2524 3772 660 2724 1708 3740 644 2740 1644 3700 636 2740 1596 3660 628 2740 1548 3612 628 2732 1508 3564 628 2724 1468 3516 628 2708 1436 3468 628 2692 1404 3420 628 2676 1372 3372 628 2652 1348 3324 628 2628 1324 3276 628 2604 1300 3228 628 2572 1284 3180 628 2540 1268
% 
\special{pn 8}%
\special{pa 2076 1284}%
\special{pa 1236 2124}%
\special{dt 0.045}%
\special{pa 1236 2124}%
\special{pa 1236 2124}%
\special{dt 0.045}%
\special{pa 2092 1316}%
\special{pa 1284 2124}%
\special{dt 0.045}%
\special{pa 1284 2124}%
\special{pa 1284 2124}%
\special{dt 0.045}%
\special{pa 2108 1348}%
\special{pa 1332 2124}%
\special{dt 0.045}%
\special{pa 1332 2124}%
\special{pa 1332 2124}%
\special{dt 0.045}%
\special{pa 2124 1380}%
\special{pa 1380 2124}%
\special{dt 0.045}%
\special{pa 1380 2124}%
\special{pa 1380 2124}%
\special{dt 0.045}%
\special{pa 2140 1412}%
\special{pa 1428 2124}%
\special{dt 0.045}%
\special{pa 1428 2124}%
\special{pa 1428 2124}%
\special{dt 0.045}%
\special{pa 2164 1436}%
\special{pa 1476 2124}%
\special{dt 0.045}%
\special{pa 1476 2124}%
\special{pa 1476 2124}%
\special{dt 0.045}%
\special{pa 2196 1452}%
\special{pa 1524 2124}%
\special{dt 0.045}%
\special{pa 1524 2124}%
\special{pa 1524 2124}%
\special{dt 0.045}%
\special{pa 2220 1476}%
\special{pa 1572 2124}%
\special{dt 0.045}%
\special{pa 1572 2124}%
\special{pa 1572 2124}%
\special{dt 0.045}%
\special{pa 2252 1492}%
\special{pa 1620 2124}%
\special{dt 0.045}%
\special{pa 1620 2124}%
\special{pa 1620 2124}%
\special{dt 0.045}%
\special{pa 2292 1500}%
\special{pa 1668 2124}%
\special{dt 0.045}%
\special{pa 1668 2124}%
\special{pa 1668 2124}%
\special{dt 0.045}%
\special{pa 2332 1508}%
\special{pa 1716 2124}%
\special{dt 0.045}%
\special{pa 1716 2124}%
\special{pa 1716 2124}%
\special{dt 0.045}%
\special{pa 2364 1524}%
\special{pa 1764 2124}%
\special{dt 0.045}%
\special{pa 1764 2124}%
\special{pa 1764 2124}%
\special{dt 0.045}%
\special{pa 2404 1532}%
\special{pa 1812 2124}%
\special{dt 0.045}%
\special{pa 1812 2124}%
\special{pa 1812 2124}%
\special{dt 0.045}%
\special{pa 2468 1516}%
\special{pa 1860 2124}%
\special{dt 0.045}%
\special{pa 1860 2124}%
\special{pa 1860 2124}%
\special{dt 0.045}%
\special{pa 2532 1500}%
\special{pa 1908 2124}%
\special{dt 0.045}%
\special{pa 1908 2124}%
\special{pa 1908 2124}%
\special{dt 0.045}%
\special{pa 3108 972}%
\special{pa 1956 2124}%
\special{dt 0.045}%
\special{pa 1956 2124}%
\special{pa 1956 2124}%
\special{dt 0.045}%
\special{pa 3772 260}%
\special{pa 2724 1308}%
\special{dt 0.045}%
\special{pa 2724 1308}%
\special{pa 2724 1308}%
\special{dt 0.045}%
\special{pa 3740 244}%
\special{pa 2740 1244}%
\special{dt 0.045}%
\special{pa 2740 1244}%
\special{pa 2740 1244}%
\special{dt 0.045}%
\special{pa 3700 236}%
\special{pa 2740 1196}%
\special{dt 0.045}%
\special{pa 2740 1196}%
\special{pa 2740 1196}%
\special{dt 0.045}%
\special{pa 3660 228}%
\special{pa 2740 1148}%
\special{dt 0.045}%
\special{pa 2740 1148}%
\special{pa 2740 1148}%
\special{dt 0.045}%
\special{pa 3612 228}%
\special{pa 2732 1108}%
\special{dt 0.045}%
\special{pa 2732 1108}%
\special{pa 2732 1108}%
\special{dt 0.045}%
\special{pa 3564 228}%
\special{pa 2724 1068}%
\special{dt 0.045}%
\special{pa 2724 1068}%
\special{pa 2724 1068}%
\special{dt 0.045}%
\special{pa 3516 228}%
\special{pa 2708 1036}%
\special{dt 0.045}%
\special{pa 2708 1036}%
\special{pa 2708 1036}%
\special{dt 0.045}%
\special{pa 3468 228}%
\special{pa 2692 1004}%
\special{dt 0.045}%
\special{pa 2692 1004}%
\special{pa 2692 1004}%
\special{dt 0.045}%
\special{pa 3420 228}%
\special{pa 2676 972}%
\special{dt 0.045}%
\special{pa 2676 972}%
\special{pa 2676 972}%
\special{dt 0.045}%
\special{pa 3372 228}%
\special{pa 2652 948}%
\special{dt 0.045}%
\special{pa 2652 948}%
\special{pa 2652 948}%
\special{dt 0.045}%
\special{pa 3324 228}%
\special{pa 2628 924}%
\special{dt 0.045}%
\special{pa 2628 924}%
\special{pa 2628 924}%
\special{dt 0.045}%
\special{pa 3276 228}%
\special{pa 2604 900}%
\special{dt 0.045}%
\special{pa 2604 900}%
\special{pa 2604 900}%
\special{dt 0.045}%
\special{pa 3228 228}%
\special{pa 2572 884}%
\special{dt 0.045}%
\special{pa 2572 884}%
\special{pa 2572 884}%
\special{dt 0.045}%
\special{pa 3180 228}%
\special{pa 2540 868}%
\special{dt 0.045}%
\special{pa 2540 868}%
\special{pa 2540 868}%
\special{dt 0.045}%
% LINE 2 2 3 2
% 60 3132 628 2500 1260 3084 628 2468 1244 3036 628 2420 1244 2988 628 2372 1244 2940 628 2316 1252 2892 628 2236 1284 2844 628 1764 1708 2108 1412 1732 1788 2796 628 1780 1644 2748 628 1780 1596 2700 628 1780 1548 2652 628 1772 1508 2604 628 1764 1468 2556 628 1748 1436 2508 628 1732 1404 2460 628 1708 1380 2412 628 1684 1356 2364 628 1660 1332 2316 628 1636 1308 2268 628 1604 1292 2220 628 1572 1276 2172 628 1532 1268 2124 628 1492 1260 3812 668 3156 1324 3836 692 3260 1268 3868 708 3324 1252 3892 732 3372 1252 3916 756 3420 1252 3932 788 3460 1260 3956 812 3500 1268
% 
\special{pn 8}%
\special{pa 3132 228}%
\special{pa 2500 860}%
\special{dt 0.045}%
\special{pa 2500 860}%
\special{pa 2500 860}%
\special{dt 0.045}%
\special{pa 3084 228}%
\special{pa 2468 844}%
\special{dt 0.045}%
\special{pa 2468 844}%
\special{pa 2468 844}%
\special{dt 0.045}%
\special{pa 3036 228}%
\special{pa 2420 844}%
\special{dt 0.045}%
\special{pa 2420 844}%
\special{pa 2420 844}%
\special{dt 0.045}%
\special{pa 2988 228}%
\special{pa 2372 844}%
\special{dt 0.045}%
\special{pa 2372 844}%
\special{pa 2372 844}%
\special{dt 0.045}%
\special{pa 2940 228}%
\special{pa 2316 852}%
\special{dt 0.045}%
\special{pa 2316 852}%
\special{pa 2316 852}%
\special{dt 0.045}%
\special{pa 2892 228}%
\special{pa 2236 884}%
\special{dt 0.045}%
\special{pa 2236 884}%
\special{pa 2236 884}%
\special{dt 0.045}%
\special{pa 2844 228}%
\special{pa 1764 1308}%
\special{dt 0.045}%
\special{pa 1764 1308}%
\special{pa 1764 1308}%
\special{dt 0.045}%
\special{pa 2108 1012}%
\special{pa 1732 1388}%
\special{dt 0.045}%
\special{pa 1732 1388}%
\special{pa 1732 1388}%
\special{dt 0.045}%
\special{pa 2796 228}%
\special{pa 1780 1244}%
\special{dt 0.045}%
\special{pa 1780 1244}%
\special{pa 1780 1244}%
\special{dt 0.045}%
\special{pa 2748 228}%
\special{pa 1780 1196}%
\special{dt 0.045}%
\special{pa 1780 1196}%
\special{pa 1780 1196}%
\special{dt 0.045}%
\special{pa 2700 228}%
\special{pa 1780 1148}%
\special{dt 0.045}%
\special{pa 1780 1148}%
\special{pa 1780 1148}%
\special{dt 0.045}%
\special{pa 2652 228}%
\special{pa 1772 1108}%
\special{dt 0.045}%
\special{pa 1772 1108}%
\special{pa 1772 1108}%
\special{dt 0.045}%
\special{pa 2604 228}%
\special{pa 1764 1068}%
\special{dt 0.045}%
\special{pa 1764 1068}%
\special{pa 1764 1068}%
\special{dt 0.045}%
\special{pa 2556 228}%
\special{pa 1748 1036}%
\special{dt 0.045}%
\special{pa 1748 1036}%
\special{pa 1748 1036}%
\special{dt 0.045}%
\special{pa 2508 228}%
\special{pa 1732 1004}%
\special{dt 0.045}%
\special{pa 1732 1004}%
\special{pa 1732 1004}%
\special{dt 0.045}%
\special{pa 2460 228}%
\special{pa 1708 980}%
\special{dt 0.045}%
\special{pa 1708 980}%
\special{pa 1708 980}%
\special{dt 0.045}%
\special{pa 2412 228}%
\special{pa 1684 956}%
\special{dt 0.045}%
\special{pa 1684 956}%
\special{pa 1684 956}%
\special{dt 0.045}%
\special{pa 2364 228}%
\special{pa 1660 932}%
\special{dt 0.045}%
\special{pa 1660 932}%
\special{pa 1660 932}%
\special{dt 0.045}%
\special{pa 2316 228}%
\special{pa 1636 908}%
\special{dt 0.045}%
\special{pa 1636 908}%
\special{pa 1636 908}%
\special{dt 0.045}%
\special{pa 2268 228}%
\special{pa 1604 892}%
\special{dt 0.045}%
\special{pa 1604 892}%
\special{pa 1604 892}%
\special{dt 0.045}%
\special{pa 2220 228}%
\special{pa 1572 876}%
\special{dt 0.045}%
\special{pa 1572 876}%
\special{pa 1572 876}%
\special{dt 0.045}%
\special{pa 2172 228}%
\special{pa 1532 868}%
\special{dt 0.045}%
\special{pa 1532 868}%
\special{pa 1532 868}%
\special{dt 0.045}%
\special{pa 2124 228}%
\special{pa 1492 860}%
\special{dt 0.045}%
\special{pa 1492 860}%
\special{pa 1492 860}%
\special{dt 0.045}%
\special{pa 3812 268}%
\special{pa 3156 924}%
\special{dt 0.045}%
\special{pa 3156 924}%
\special{pa 3156 924}%
\special{dt 0.045}%
\special{pa 3836 292}%
\special{pa 3260 868}%
\special{dt 0.045}%
\special{pa 3260 868}%
\special{pa 3260 868}%
\special{dt 0.045}%
\special{pa 3868 308}%
\special{pa 3324 852}%
\special{dt 0.045}%
\special{pa 3324 852}%
\special{pa 3324 852}%
\special{dt 0.045}%
\special{pa 3892 332}%
\special{pa 3372 852}%
\special{dt 0.045}%
\special{pa 3372 852}%
\special{pa 3372 852}%
\special{dt 0.045}%
\special{pa 3916 356}%
\special{pa 3420 852}%
\special{dt 0.045}%
\special{pa 3420 852}%
\special{pa 3420 852}%
\special{dt 0.045}%
\special{pa 3932 388}%
\special{pa 3460 860}%
\special{dt 0.045}%
\special{pa 3460 860}%
\special{pa 3460 860}%
\special{dt 0.045}%
\special{pa 3956 412}%
\special{pa 3500 868}%
\special{dt 0.045}%
\special{pa 3500 868}%
\special{pa 3500 868}%
\special{dt 0.045}%
% LINE 2 2 3 3
% 60 3964 852 3532 1284 3980 884 3564 1300 3988 924 3588 1324 3996 964 3612 1348 3996 1012 3636 1372 3996 1060 3660 1396 3996 1108 3676 1428 3996 1156 3692 1460 3996 1204 3700 1500 3996 1252 3708 1540 3996 1300 3708 1588 3996 1348 3708 1636 3996 1396 3692 1700 3996 1444 3660 1780 3996 1492 2964 2524 3564 1876 2916 2524 3484 1908 2868 2524 3420 1924 2820 2524 3364 1932 2772 2524 3324 1924 2724 2524 3284 1916 2676 2524 3244 1908 2628 2524 3212 1892 2580 2524 3180 1876 2532 2524 3156 1852 2484 2524 3124 1836 2444 2516 3108 1804 2412 2500 3084 1780 2348 2516 3068 1748 2292 2524 3052 1716 2244 2524
% 
\special{pn 8}%
\special{pa 3964 452}%
\special{pa 3532 884}%
\special{dt 0.045}%
\special{pa 3532 884}%
\special{pa 3532 884}%
\special{dt 0.045}%
\special{pa 3980 484}%
\special{pa 3564 900}%
\special{dt 0.045}%
\special{pa 3564 900}%
\special{pa 3564 900}%
\special{dt 0.045}%
\special{pa 3988 524}%
\special{pa 3588 924}%
\special{dt 0.045}%
\special{pa 3588 924}%
\special{pa 3588 924}%
\special{dt 0.045}%
\special{pa 3996 564}%
\special{pa 3612 948}%
\special{dt 0.045}%
\special{pa 3612 948}%
\special{pa 3612 948}%
\special{dt 0.045}%
\special{pa 3996 612}%
\special{pa 3636 972}%
\special{dt 0.045}%
\special{pa 3636 972}%
\special{pa 3636 972}%
\special{dt 0.045}%
\special{pa 3996 660}%
\special{pa 3660 996}%
\special{dt 0.045}%
\special{pa 3660 996}%
\special{pa 3660 996}%
\special{dt 0.045}%
\special{pa 3996 708}%
\special{pa 3676 1028}%
\special{dt 0.045}%
\special{pa 3676 1028}%
\special{pa 3676 1028}%
\special{dt 0.045}%
\special{pa 3996 756}%
\special{pa 3692 1060}%
\special{dt 0.045}%
\special{pa 3692 1060}%
\special{pa 3692 1060}%
\special{dt 0.045}%
\special{pa 3996 804}%
\special{pa 3700 1100}%
\special{dt 0.045}%
\special{pa 3700 1100}%
\special{pa 3700 1100}%
\special{dt 0.045}%
\special{pa 3996 852}%
\special{pa 3708 1140}%
\special{dt 0.045}%
\special{pa 3708 1140}%
\special{pa 3708 1140}%
\special{dt 0.045}%
\special{pa 3996 900}%
\special{pa 3708 1188}%
\special{dt 0.045}%
\special{pa 3708 1188}%
\special{pa 3708 1188}%
\special{dt 0.045}%
\special{pa 3996 948}%
\special{pa 3708 1236}%
\special{dt 0.045}%
\special{pa 3708 1236}%
\special{pa 3708 1236}%
\special{dt 0.045}%
\special{pa 3996 996}%
\special{pa 3692 1300}%
\special{dt 0.045}%
\special{pa 3692 1300}%
\special{pa 3692 1300}%
\special{dt 0.045}%
\special{pa 3996 1044}%
\special{pa 3660 1380}%
\special{dt 0.045}%
\special{pa 3660 1380}%
\special{pa 3660 1380}%
\special{dt 0.045}%
\special{pa 3996 1092}%
\special{pa 2964 2124}%
\special{dt 0.045}%
\special{pa 2964 2124}%
\special{pa 2964 2124}%
\special{dt 0.045}%
\special{pa 3564 1476}%
\special{pa 2916 2124}%
\special{dt 0.045}%
\special{pa 2916 2124}%
\special{pa 2916 2124}%
\special{dt 0.045}%
\special{pa 3484 1508}%
\special{pa 2868 2124}%
\special{dt 0.045}%
\special{pa 2868 2124}%
\special{pa 2868 2124}%
\special{dt 0.045}%
\special{pa 3420 1524}%
\special{pa 2820 2124}%
\special{dt 0.045}%
\special{pa 2820 2124}%
\special{pa 2820 2124}%
\special{dt 0.045}%
\special{pa 3364 1532}%
\special{pa 2772 2124}%
\special{dt 0.045}%
\special{pa 2772 2124}%
\special{pa 2772 2124}%
\special{dt 0.045}%
\special{pa 3324 1524}%
\special{pa 2724 2124}%
\special{dt 0.045}%
\special{pa 2724 2124}%
\special{pa 2724 2124}%
\special{dt 0.045}%
\special{pa 3284 1516}%
\special{pa 2676 2124}%
\special{dt 0.045}%
\special{pa 2676 2124}%
\special{pa 2676 2124}%
\special{dt 0.045}%
\special{pa 3244 1508}%
\special{pa 2628 2124}%
\special{dt 0.045}%
\special{pa 2628 2124}%
\special{pa 2628 2124}%
\special{dt 0.045}%
\special{pa 3212 1492}%
\special{pa 2580 2124}%
\special{dt 0.045}%
\special{pa 2580 2124}%
\special{pa 2580 2124}%
\special{dt 0.045}%
\special{pa 3180 1476}%
\special{pa 2532 2124}%
\special{dt 0.045}%
\special{pa 2532 2124}%
\special{pa 2532 2124}%
\special{dt 0.045}%
\special{pa 3156 1452}%
\special{pa 2484 2124}%
\special{dt 0.045}%
\special{pa 2484 2124}%
\special{pa 2484 2124}%
\special{dt 0.045}%
\special{pa 3124 1436}%
\special{pa 2444 2116}%
\special{dt 0.045}%
\special{pa 2444 2116}%
\special{pa 2444 2116}%
\special{dt 0.045}%
\special{pa 3108 1404}%
\special{pa 2412 2100}%
\special{dt 0.045}%
\special{pa 2412 2100}%
\special{pa 2412 2100}%
\special{dt 0.045}%
\special{pa 3084 1380}%
\special{pa 2348 2116}%
\special{dt 0.045}%
\special{pa 2348 2116}%
\special{pa 2348 2116}%
\special{dt 0.045}%
\special{pa 3068 1348}%
\special{pa 2292 2124}%
\special{dt 0.045}%
\special{pa 2292 2124}%
\special{pa 2292 2124}%
\special{dt 0.045}%
\special{pa 3052 1316}%
\special{pa 2244 2124}%
\special{dt 0.045}%
\special{pa 2244 2124}%
\special{pa 2244 2124}%
\special{dt 0.045}%
% LINE 2 2 3 4
% 60 3044 1676 2196 2524 3036 1636 2148 2524 3036 1588 2100 2524 3036 1540 2052 2524 3052 1476 2004 2524 2412 2500 2388 2524 3996 1540 3012 2524 3996 1588 3060 2524 3996 1636 3108 2524 3996 1684 3156 2524 3996 1732 3204 2524 3996 1780 3252 2524 3996 1828 3300 2524 3996 1876 3348 2524 3996 1924 3396 2524 3996 1972 3444 2524 3996 2020 3492 2524 3996 2068 3540 2524 3996 2116 3588 2524 3996 2164 3636 2524 3996 2212 3684 2524 3988 2268 3740 2516 3972 2332 3804 2500 1836 628 820 1644 1788 628 820 1596 1740 628 820 1548 1692 628 820 1500 1644 628 820 1452 1596 628 820 1404 1548 628 820 1356
% 
\special{pn 8}%
\special{pa 3044 1276}%
\special{pa 2196 2124}%
\special{dt 0.045}%
\special{pa 2196 2124}%
\special{pa 2196 2124}%
\special{dt 0.045}%
\special{pa 3036 1236}%
\special{pa 2148 2124}%
\special{dt 0.045}%
\special{pa 2148 2124}%
\special{pa 2148 2124}%
\special{dt 0.045}%
\special{pa 3036 1188}%
\special{pa 2100 2124}%
\special{dt 0.045}%
\special{pa 2100 2124}%
\special{pa 2100 2124}%
\special{dt 0.045}%
\special{pa 3036 1140}%
\special{pa 2052 2124}%
\special{dt 0.045}%
\special{pa 2052 2124}%
\special{pa 2052 2124}%
\special{dt 0.045}%
\special{pa 3052 1076}%
\special{pa 2004 2124}%
\special{dt 0.045}%
\special{pa 2004 2124}%
\special{pa 2004 2124}%
\special{dt 0.045}%
\special{pa 2412 2100}%
\special{pa 2388 2124}%
\special{dt 0.045}%
\special{pa 2388 2124}%
\special{pa 2388 2124}%
\special{dt 0.045}%
\special{pa 3996 1140}%
\special{pa 3012 2124}%
\special{dt 0.045}%
\special{pa 3012 2124}%
\special{pa 3012 2124}%
\special{dt 0.045}%
\special{pa 3996 1188}%
\special{pa 3060 2124}%
\special{dt 0.045}%
\special{pa 3060 2124}%
\special{pa 3060 2124}%
\special{dt 0.045}%
\special{pa 3996 1236}%
\special{pa 3108 2124}%
\special{dt 0.045}%
\special{pa 3108 2124}%
\special{pa 3108 2124}%
\special{dt 0.045}%
\special{pa 3996 1284}%
\special{pa 3156 2124}%
\special{dt 0.045}%
\special{pa 3156 2124}%
\special{pa 3156 2124}%
\special{dt 0.045}%
\special{pa 3996 1332}%
\special{pa 3204 2124}%
\special{dt 0.045}%
\special{pa 3204 2124}%
\special{pa 3204 2124}%
\special{dt 0.045}%
\special{pa 3996 1380}%
\special{pa 3252 2124}%
\special{dt 0.045}%
\special{pa 3252 2124}%
\special{pa 3252 2124}%
\special{dt 0.045}%
\special{pa 3996 1428}%
\special{pa 3300 2124}%
\special{dt 0.045}%
\special{pa 3300 2124}%
\special{pa 3300 2124}%
\special{dt 0.045}%
\special{pa 3996 1476}%
\special{pa 3348 2124}%
\special{dt 0.045}%
\special{pa 3348 2124}%
\special{pa 3348 2124}%
\special{dt 0.045}%
\special{pa 3996 1524}%
\special{pa 3396 2124}%
\special{dt 0.045}%
\special{pa 3396 2124}%
\special{pa 3396 2124}%
\special{dt 0.045}%
\special{pa 3996 1572}%
\special{pa 3444 2124}%
\special{dt 0.045}%
\special{pa 3444 2124}%
\special{pa 3444 2124}%
\special{dt 0.045}%
\special{pa 3996 1620}%
\special{pa 3492 2124}%
\special{dt 0.045}%
\special{pa 3492 2124}%
\special{pa 3492 2124}%
\special{dt 0.045}%
\special{pa 3996 1668}%
\special{pa 3540 2124}%
\special{dt 0.045}%
\special{pa 3540 2124}%
\special{pa 3540 2124}%
\special{dt 0.045}%
\special{pa 3996 1716}%
\special{pa 3588 2124}%
\special{dt 0.045}%
\special{pa 3588 2124}%
\special{pa 3588 2124}%
\special{dt 0.045}%
\special{pa 3996 1764}%
\special{pa 3636 2124}%
\special{dt 0.045}%
\special{pa 3636 2124}%
\special{pa 3636 2124}%
\special{dt 0.045}%
\special{pa 3996 1812}%
\special{pa 3684 2124}%
\special{dt 0.045}%
\special{pa 3684 2124}%
\special{pa 3684 2124}%
\special{dt 0.045}%
\special{pa 3988 1868}%
\special{pa 3740 2116}%
\special{dt 0.045}%
\special{pa 3740 2116}%
\special{pa 3740 2116}%
\special{dt 0.045}%
\special{pa 3972 1932}%
\special{pa 3804 2100}%
\special{dt 0.045}%
\special{pa 3804 2100}%
\special{pa 3804 2100}%
\special{dt 0.045}%
\special{pa 1836 228}%
\special{pa 820 1244}%
\special{dt 0.045}%
\special{pa 820 1244}%
\special{pa 820 1244}%
\special{dt 0.045}%
\special{pa 1788 228}%
\special{pa 820 1196}%
\special{dt 0.045}%
\special{pa 820 1196}%
\special{pa 820 1196}%
\special{dt 0.045}%
\special{pa 1740 228}%
\special{pa 820 1148}%
\special{dt 0.045}%
\special{pa 820 1148}%
\special{pa 820 1148}%
\special{dt 0.045}%
\special{pa 1692 228}%
\special{pa 820 1100}%
\special{dt 0.045}%
\special{pa 820 1100}%
\special{pa 820 1100}%
\special{dt 0.045}%
\special{pa 1644 228}%
\special{pa 820 1052}%
\special{dt 0.045}%
\special{pa 820 1052}%
\special{pa 820 1052}%
\special{dt 0.045}%
\special{pa 1596 228}%
\special{pa 820 1004}%
\special{dt 0.045}%
\special{pa 820 1004}%
\special{pa 820 1004}%
\special{dt 0.045}%
\special{pa 1548 228}%
\special{pa 820 956}%
\special{dt 0.045}%
\special{pa 820 956}%
\special{pa 820 956}%
\special{dt 0.045}%
% LINE 2 2 3 5
% 20 1500 628 820 1308 1452 628 820 1260 1404 628 820 1212 1356 628 820 1164 1308 628 820 1116 1260 628 820 1068 1212 628 820 1020 1164 628 820 972 1108 636 820 924 1044 652 836 860
% 
\special{pn 8}%
\special{pa 1500 228}%
\special{pa 820 908}%
\special{dt 0.045}%
\special{pa 820 908}%
\special{pa 820 908}%
\special{dt 0.045}%
\special{pa 1452 228}%
\special{pa 820 860}%
\special{dt 0.045}%
\special{pa 820 860}%
\special{pa 820 860}%
\special{dt 0.045}%
\special{pa 1404 228}%
\special{pa 820 812}%
\special{dt 0.045}%
\special{pa 820 812}%
\special{pa 820 812}%
\special{dt 0.045}%
\special{pa 1356 228}%
\special{pa 820 764}%
\special{dt 0.045}%
\special{pa 820 764}%
\special{pa 820 764}%
\special{dt 0.045}%
\special{pa 1308 228}%
\special{pa 820 716}%
\special{dt 0.045}%
\special{pa 820 716}%
\special{pa 820 716}%
\special{dt 0.045}%
\special{pa 1260 228}%
\special{pa 820 668}%
\special{dt 0.045}%
\special{pa 820 668}%
\special{pa 820 668}%
\special{dt 0.045}%
\special{pa 1212 228}%
\special{pa 820 620}%
\special{dt 0.045}%
\special{pa 820 620}%
\special{pa 820 620}%
\special{dt 0.045}%
\special{pa 1164 228}%
\special{pa 820 572}%
\special{dt 0.045}%
\special{pa 820 572}%
\special{pa 820 572}%
\special{dt 0.045}%
\special{pa 1108 236}%
\special{pa 820 524}%
\special{dt 0.045}%
\special{pa 820 524}%
\special{pa 820 524}%
\special{dt 0.045}%
\special{pa 1044 252}%
\special{pa 836 460}%
\special{dt 0.045}%
\special{pa 836 460}%
\special{pa 836 460}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 2404 908 2404 988 5 0
% $D$
\put(24.0400,-5.8800){\makebox(0,0){$D$}}%
% STR 2 0 3 0
% 3 280 1600 280 1680 2 0
% $X_t \, \simeq$
\put(2.8000,-12.8000){\makebox(0,0)[lb]{$X_t \, \simeq$}}%
% STR 2 0 3 0
% 3 4100 1596 4100 1676 2 0
% $C = \partial D$
\put(41.0000,-12.7600){\makebox(0,0)[lb]{$C = \partial D$}}%
% STR 2 0 3 0
% 3 1980 490 1980 570 2 0
% $L_{\rho} = \Ad\circ\rho$
\put(19.8000,-1.7000){\makebox(0,0)[lb]{$L_{\rho} = \Ad\circ\rho$}}%
\end{picture}

==> (inline-1) <==
\begin{picture}(34.30,12.00)(0.30,-13.80)
% LINE 0 0 3 0
% 2 450 810 3460 800
% 
\special{pn 20}%
\special{pa 450 410}%
\special{pa 3460 400}%
\special{fp}%
% LINE 0 0 3 0
% 2 440 1610 3460 1610
% 
\special{pn 20}%
\special{pa 440 1210}%
\special{pa 3460 1210}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 2850 1600 2850 830
% 
\special{pn 20}%
\special{pa 2850 1200}%
\special{pa 2850 430}%
\special{fp}%
\special{sh 1}%
\special{pa 2850 430}%
\special{pa 2830 497}%
\special{pa 2850 483}%
\special{pa 2870 497}%
\special{pa 2850 430}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 2180 940 2180 830
% 
\special{pn 20}%
\special{pa 2180 540}%
\special{pa 2180 430}%
\special{fp}%
\special{sh 1}%
\special{pa 2180 430}%
\special{pa 2160 497}%
\special{pa 2180 483}%
\special{pa 2200 497}%
\special{pa 2180 430}%
\special{fp}%
% SPLINE 0 0 3 0
% 5 1080 1610 1640 1250 2170 920 2170 860 2170 860
% 
\special{pn 20}%
\special{pa 1080 1210}%
\special{pa 1103 1191}%
\special{pa 1127 1171}%
\special{pa 1150 1152}%
\special{pa 1174 1133}%
\special{pa 1197 1114}%
\special{pa 1221 1095}%
\special{pa 1246 1076}%
\special{pa 1270 1057}%
\special{pa 1295 1039}%
\special{pa 1321 1021}%
\special{pa 1347 1003}%
\special{pa 1374 985}%
\special{pa 1401 968}%
\special{pa 1429 952}%
\special{pa 1457 935}%
\special{pa 1487 919}%
\special{pa 1517 904}%
\special{pa 1548 889}%
\special{pa 1580 875}%
\special{pa 1613 861}%
\special{pa 1647 847}%
\special{pa 1682 835}%
\special{pa 1717 822}%
\special{pa 1753 810}%
\special{pa 1790 799}%
\special{pa 1826 787}%
\special{pa 1862 774}%
\special{pa 1897 762}%
\special{pa 1931 749}%
\special{pa 1964 735}%
\special{pa 1996 721}%
\special{pa 2026 706}%
\special{pa 2053 689}%
\special{pa 2079 671}%
\special{pa 2102 652}%
\special{pa 2122 631}%
\special{pa 2139 609}%
\special{pa 2153 585}%
\special{pa 2163 558}%
\special{pa 2169 529}%
\special{pa 2171 499}%
\special{pa 2170 466}%
\special{pa 2170 460}%
\special{sp}%
% SPLINE 0 0 3 0
% 4 2170 1620 1910 1400 1680 1320 1680 1320
% 
\special{pn 20}%
\special{pa 2170 1220}%
\special{pa 2147 1196}%
\special{pa 2124 1173}%
\special{pa 2101 1150}%
\special{pa 2078 1127}%
\special{pa 2054 1105}%
\special{pa 2030 1084}%
\special{pa 2006 1064}%
\special{pa 1980 1044}%
\special{pa 1954 1026}%
\special{pa 1928 1010}%
\special{pa 1900 995}%
\special{pa 1871 981}%
\special{pa 1842 969}%
\special{pa 1812 959}%
\special{pa 1782 949}%
\special{pa 1751 939}%
\special{pa 1719 931}%
\special{pa 1688 922}%
\special{pa 1680 920}%
\special{sp}%
% VECTOR 0 0 3 0
% 2 1110 910 1080 840
% 
\special{pn 20}%
\special{pa 1110 510}%
\special{pa 1080 440}%
\special{fp}%
\special{sh 1}%
\special{pa 1080 440}%
\special{pa 1088 509}%
\special{pa 1101 489}%
\special{pa 1125 493}%
\special{pa 1080 440}%
\special{fp}%
% SPLINE 0 0 3 0
% 4 1110 900 1200 1070 1450 1250 1450 1250
% 
\special{pn 20}%
\special{pa 1110 500}%
\special{pa 1123 530}%
\special{pa 1136 560}%
\special{pa 1150 589}%
\special{pa 1165 617}%
\special{pa 1182 644}%
\special{pa 1200 670}%
\special{pa 1220 693}%
\special{pa 1242 716}%
\special{pa 1266 736}%
\special{pa 1291 756}%
\special{pa 1318 774}%
\special{pa 1345 791}%
\special{pa 1373 808}%
\special{pa 1402 824}%
\special{pa 1431 840}%
\special{pa 1450 850}%
\special{sp}%
% STR 2 0 3 0
% 3 2030 660 2030 760 2 0
% $t_i'$
\put(20.3000,-3.6000){\makebox(0,0)[lb]{$t_i'$}}%
% STR 2 0 3 0
% 3 2090 1850 2090 1950 2 0
% $t_j$
\put(20.9000,-15.5000){\makebox(0,0)[lb]{$t_j$}}%
% STR 2 0 3 0
% 3 2780 1810 2780 1910 2 0
% $t_k$
\put(27.8000,-15.1000){\makebox(0,0)[lb]{$t_k$}}%
% STR 2 0 3 0
% 3 30 1240 30 1340 2 0
% $\b_i$
\put(0.3000,-9.4000){\makebox(0,0)[lb]{$\b_i$}}%
% STR 2 0 3 0
% 3 990 650 990 750 2 0
% $t_j'$
\put(9.9000,-3.5000){\makebox(0,0)[lb]{$t_j'$}}%
% STR 2 0 3 0
% 3 2770 650 2770 750 2 0
% $t_k'$
\put(27.7000,-3.5000){\makebox(0,0)[lb]{$t_k'$}}%
% STR 2 0 3 0
% 3 980 1820 980 1920 2 0
% $t_i$
\put(9.8000,-15.2000){\makebox(0,0)[lb]{$t_i$}}%
\end{picture}
\begin{picture}(60.10,48.08)(0.40,-48.78)
% LINE 0 0 3 0
% 2 1230 470 50 1758
% 
\special{pn 20}%
\special{pa 1230 70}%
\special{pa 50 1358}%
\special{fp}%
% LINE 0 0 3 0
% 2 50 1758 4820 1758
% 
\special{pn 20}%
\special{pa 50 1358}%
\special{pa 4820 1358}%
\special{fp}%
% LINE 0 0 3 0
% 2 4820 1750 6040 470
% 
\special{pn 20}%
\special{pa 4820 1350}%
\special{pa 6040 70}%
\special{fp}%
% LINE 0 0 3 0
% 2 6050 470 1250 478
% 
\special{pn 20}%
\special{pa 6050 70}%
\special{pa 1250 78}%
\special{fp}%
% LINE 0 0 3 0
% 2 1230 2214 50 3502
% 
\special{pn 20}%
\special{pa 1230 1814}%
\special{pa 50 3102}%
\special{fp}%
% LINE 0 0 3 0
% 2 50 3502 4820 3502
% 
\special{pn 20}%
\special{pa 50 3102}%
\special{pa 4820 3102}%
\special{fp}%
% LINE 0 0 3 0
% 2 4820 3494 6040 2214
% 
\special{pn 20}%
\special{pa 4820 3094}%
\special{pa 6040 1814}%
\special{fp}%
% LINE 0 0 3 0
% 2 1220 3990 40 5278
% 
\special{pn 20}%
\special{pa 1220 3590}%
\special{pa 40 4878}%
\special{fp}%
% LINE 0 0 3 0
% 2 40 5278 4810 5278
% 
\special{pn 20}%
\special{pa 40 4878}%
\special{pa 4810 4878}%
\special{fp}%
% LINE 0 0 3 0
% 2 4810 5270 6030 3990
% 
\special{pn 20}%
\special{pa 4810 4870}%
\special{pa 6030 3590}%
\special{fp}%
% ELLIPSE 0 0 0 0
% 4 1820 4630 1860 4662 1855 4642 1855 4642
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 1820 4230 40 32  0.0000000 6.2831853}%
% ELLIPSE 0 0 0 0
% 4 3030 4630 3070 4662 3065 4642 3065 4642
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 3030 4230 40 32  0.0000000 6.2831853}%
% ELLIPSE 0 0 0 0
% 4 4230 4630 4270 4662 4265 4642 4265 4642
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 4230 4230 40 32  0.0000000 6.2831853}%
% ELLIPSE 0 0 0 0
% 4 2270 3126 2310 3158 2305 3138 2305 3138
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 2270 2726 40 32  0.0000000 6.2831853}%
% ELLIPSE 0 0 0 0
% 4 2750 2582 2790 2614 2785 2594 2785 2594
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 2750 2182 40 32  0.0000000 6.2831853}%
% ELLIPSE 0 0 0 0
% 4 4260 2862 4300 2894 4295 2874 4295 2874
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 4260 2462 40 32  0.0000000 6.2831853}%
% ELLIPSE 0 0 0 0
% 4 1870 1102 1910 1134 1905 1114 1905 1114
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 1870 702 40 32  0.0000000 6.2831853}%
% ELLIPSE 0 0 0 0
% 4 3080 1102 3120 1134 3115 1114 3115 1114
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 3080 702 40 32  0.0000000 6.2831853}%
% ELLIPSE 0 0 0 0
% 4 4280 1102 4320 1134 4315 1114 4315 1114
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 4280 702 40 32  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 1870 1102 2300 1366 2300 1110 2300 1110
% 
\special{pn 20}%
\special{ar 1870 702 430 264  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 3080 1110 3510 1374 3510 1118 3510 1118
% 
\special{pn 20}%
\special{ar 3080 710 430 264  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 4280 1110 4710 1374 4710 1118 4710 1118
% 
\special{pn 20}%
\special{ar 4280 710 430 264  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 4910 486 4490 878
% 
\special{pn 20}%
\special{pa 4910 86}%
\special{pa 4490 478}%
\special{fp}%
% SPLINE 0 0 3 0
% 4 3840 486 2470 702 2110 886 2110 886
% 
\special{pn 20}%
\special{pa 3840 86}%
\special{pa 3807 87}%
\special{pa 3774 89}%
\special{pa 3742 90}%
\special{pa 3709 91}%
\special{pa 3676 93}%
\special{pa 3643 94}%
\special{pa 3611 96}%
\special{pa 3578 97}%
\special{pa 3545 99}%
\special{pa 3512 101}%
\special{pa 3480 103}%
\special{pa 3447 105}%
\special{pa 3415 107}%
\special{pa 3382 109}%
\special{pa 3350 112}%
\special{pa 3318 114}%
\special{pa 3285 117}%
\special{pa 3253 120}%
\special{pa 3221 124}%
\special{pa 3189 127}%
\special{pa 3157 131}%
\special{pa 3125 135}%
\special{pa 3093 139}%
\special{pa 3061 144}%
\special{pa 3030 149}%
\special{pa 2998 154}%
\special{pa 2967 159}%
\special{pa 2935 165}%
\special{pa 2904 171}%
\special{pa 2873 178}%
\special{pa 2842 184}%
\special{pa 2811 191}%
\special{pa 2780 199}%
\special{pa 2750 207}%
\special{pa 2719 215}%
\special{pa 2689 224}%
\special{pa 2658 233}%
\special{pa 2628 243}%
\special{pa 2598 253}%
\special{pa 2568 263}%
\special{pa 2539 274}%
\special{pa 2509 286}%
\special{pa 2480 298}%
\special{pa 2451 310}%
\special{pa 2422 323}%
\special{pa 2393 337}%
\special{pa 2364 350}%
\special{pa 2336 365}%
\special{pa 2307 379}%
\special{pa 2279 394}%
\special{pa 2250 409}%
\special{pa 2222 424}%
\special{pa 2194 440}%
\special{pa 2166 455}%
\special{pa 2137 471}%
\special{pa 2110 486}%
\special{sp}%
% VECTOR 0 0 3 0
% 2 4230 4630 4230 3558
% 
\special{pn 20}%
\special{pa 4230 4230}%
\special{pa 4230 3158}%
\special{fp}%
\special{sh 1}%
\special{pa 4230 3158}%
\special{pa 4210 3225}%
\special{pa 4230 3211}%
\special{pa 4250 3225}%
\special{pa 4230 3158}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 4240 3086 4240 1814
% 
\special{pn 20}%
\special{pa 4240 2686}%
\special{pa 4240 1414}%
\special{fp}%
\special{sh 1}%
\special{pa 4240 1414}%
\special{pa 4220 1481}%
\special{pa 4240 1467}%
\special{pa 4260 1481}%
\special{pa 4240 1414}%
\special{fp}%
% LINE 0 0 3 0
% 2 4240 3182 4240 3446
% 
\special{pn 20}%
\special{pa 4240 2782}%
\special{pa 4240 3046}%
\special{fp}%
% LINE 0 0 3 0
% 2 4240 1422 4240 1710
% 
\special{pn 20}%
\special{pa 4240 1022}%
\special{pa 4240 1310}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 4250 1310 4260 1166
% 
\special{pn 20}%
\special{pa 4250 910}%
\special{pa 4260 766}%
\special{fp}%
\special{sh 1}%
\special{pa 4260 766}%
\special{pa 4235 831}%
\special{pa 4256 819}%
\special{pa 4275 834}%
\special{pa 4260 766}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 4240 2862 3810 3126 4140 2598 4310 2590
% 
\special{pn 20}%
\special{ar 4240 2462 430 264  4.8691068 6.2831853}%
\special{ar 4240 2462 430 264  0.0000000 4.4838923}%
% LINE 0 0 3 0
% 2 4880 2230 4460 2622
% 
\special{pn 20}%
\special{pa 4880 1830}%
\special{pa 4460 2222}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 4220 4630 3790 4374 4150 4382 4330 4270
% 
\special{pn 20}%
\special{ar 4220 4230 430 256  4.8922425 6.2831853}%
\special{ar 4220 4230 430 256  0.0000000 4.5460739}%
% LINE 0 0 3 0
% 2 4830 3998 4410 4390
% 
\special{pn 20}%
\special{pa 4830 3598}%
\special{pa 4410 3990}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3020 4638 2590 4366 2940 4374 3120 4318
% 
\special{pn 20}%
\special{ar 3020 4238 430 272  4.9075032 6.2831853}%
\special{ar 3020 4238 430 272  0.0000000 4.5228455}%
% ELLIPSE 0 0 3 0
% 4 1810 4638 2230 4366 1910 4374 2090 4366
% 
\special{pn 20}%
\special{ar 1810 4238 420 272  5.3003916 6.2831853}%
\special{ar 1810 4238 420 272  0.0000000 4.9527487}%
% ELLIPSE 0 0 3 0
% 4 2260 3126 2680 2862 2080 2902 2220 2854
% 
\special{pn 20}%
\special{ar 2260 2726 420 264  4.6202717 6.2831853}%
\special{ar 2260 2726 420 264  0.0000000 4.2442571}%
% ELLIPSE 0 0 3 0
% 4 2750 2574 3180 2310 2600 2342 2710 2286
% 
\special{pn 20}%
\special{ar 2750 2174 430 264  4.6273070 6.2831853}%
\special{ar 2750 2174 430 264  0.0000000 4.3346223}%
% LINE 0 0 3 0
% 4 1220 3990 2110 3998 2120 3998 2120 3998
% 
\special{pn 20}%
\special{pa 1220 3590}%
\special{pa 2110 3598}%
\special{fp}%
\special{pa 2120 3598}%
\special{pa 2120 3598}%
\special{fp}%
% LINE 0 0 3 0
% 4 2250 3998 2940 3998 2940 3998 2930 3998
% 
\special{pn 20}%
\special{pa 2250 3598}%
\special{pa 2940 3598}%
\special{fp}%
\special{pa 2940 3598}%
\special{pa 2930 3598}%
\special{fp}%
% LINE 0 0 3 0
% 4 3070 3998 4150 3990 4150 3990 4150 3990
% 
\special{pn 20}%
\special{pa 3070 3598}%
\special{pa 4150 3590}%
\special{fp}%
\special{pa 4150 3590}%
\special{pa 4150 3590}%
\special{fp}%
% LINE 0 0 3 0
% 2 4320 3998 6020 3990
% 
\special{pn 20}%
\special{pa 4320 3598}%
\special{pa 6020 3590}%
\special{fp}%
% LINE 0 0 3 0
% 2 1220 2222 2150 2222
% 
\special{pn 20}%
\special{pa 1220 1822}%
\special{pa 2150 1822}%
\special{fp}%
% LINE 0 0 3 0
% 2 2300 2222 2530 2222
% 
\special{pn 20}%
\special{pa 2300 1822}%
\special{pa 2530 1822}%
\special{fp}%
% LINE 0 0 3 0
% 2 2660 2214 4170 2222
% 
\special{pn 20}%
\special{pa 2660 1814}%
\special{pa 4170 1822}%
\special{fp}%
% LINE 0 0 3 0
% 2 4310 2214 6040 2206
% 
\special{pn 20}%
\special{pa 4310 1814}%
\special{pa 6040 1806}%
\special{fp}%
% LINE 0 0 3 0
% 2 3630 3998 3210 4390
% 
\special{pn 20}%
\special{pa 3630 3598}%
\special{pa 3210 3990}%
\special{fp}%
% LINE 0 0 3 0
% 2 2490 4014 2070 4406
% 
\special{pn 20}%
\special{pa 2490 3614}%
\special{pa 2070 4006}%
\special{fp}%
% SPLINE 0 0 3 0
% 5 3600 2222 3080 2286 2930 2334 2930 2334 2930 2334
% 
\special{pn 20}%
\special{pa 3600 1822}%
\special{pa 3568 1824}%
\special{pa 3536 1825}%
\special{pa 3503 1827}%
\special{pa 3471 1829}%
\special{pa 3439 1831}%
\special{pa 3407 1834}%
\special{pa 3375 1837}%
\special{pa 3343 1840}%
\special{pa 3311 1843}%
\special{pa 3279 1847}%
\special{pa 3248 1851}%
\special{pa 3216 1856}%
\special{pa 3185 1862}%
\special{pa 3153 1868}%
\special{pa 3122 1875}%
\special{pa 3091 1883}%
\special{pa 3061 1891}%
\special{pa 3030 1901}%
\special{pa 3000 1910}%
\special{pa 2969 1921}%
\special{pa 2939 1931}%
\special{pa 2930 1934}%
\special{sp}%
% SPLINE 0 0 3 0
% 3 2380 2230 2220 2358 2220 2358
% 
\special{pn 20}%
\special{pa 2930 1934}%
\special{pa 2930 1934}%
\special{pa 2930 1934}%
\special{pa 2930 1934}%
\special{pa 2930 1934}%
\special{pa 2930 1934}%
\special{pa 2930 1934}%
\special{pa 2930 1934}%
\special{sp}%
% SPLINE 0 0 3 0
% 5 2400 2222 2290 2318 2220 2358 2220 2358 2220 2358
% 
\special{pn 20}%
\special{pa 2400 1822}%
\special{pa 2377 1845}%
\special{pa 2354 1867}%
\special{pa 2330 1888}%
\special{pa 2305 1908}%
\special{pa 2278 1926}%
\special{pa 2251 1942}%
\special{pa 2222 1957}%
\special{pa 2220 1958}%
\special{sp}%
% SPLINE 0 0 3 0
% 6 2090 2406 1770 2558 1690 2662 1690 2902 1840 3070 1840 3070
% 
\special{pn 20}%
\special{pa 2090 2006}%
\special{pa 2059 2016}%
\special{pa 2027 2026}%
\special{pa 1996 2037}%
\special{pa 1966 2048}%
\special{pa 1935 2060}%
\special{pa 1906 2073}%
\special{pa 1877 2086}%
\special{pa 1849 2102}%
\special{pa 1822 2118}%
\special{pa 1796 2136}%
\special{pa 1772 2157}%
\special{pa 1748 2179}%
\special{pa 1727 2203}%
\special{pa 1708 2229}%
\special{pa 1692 2257}%
\special{pa 1680 2287}%
\special{pa 1671 2319}%
\special{pa 1666 2352}%
\special{pa 1665 2385}%
\special{pa 1667 2418}%
\special{pa 1673 2451}%
\special{pa 1682 2482}%
\special{pa 1695 2511}%
\special{pa 1710 2539}%
\special{pa 1729 2564}%
\special{pa 1750 2588}%
\special{pa 1773 2611}%
\special{pa 1797 2633}%
\special{pa 1822 2655}%
\special{pa 1840 2670}%
\special{sp}%
% SPLINE 0 0 3 0
% 7 2410 486 1800 654 1240 814 1020 1102 1550 1606 2760 1278 2760 1278
% 
\special{pn 20}%
\special{pa 2410 86}%
\special{pa 2379 96}%
\special{pa 2349 106}%
\special{pa 2318 116}%
\special{pa 2288 125}%
\special{pa 2257 135}%
\special{pa 2227 144}%
\special{pa 2196 154}%
\special{pa 2165 163}%
\special{pa 2135 172}%
\special{pa 2104 181}%
\special{pa 2073 190}%
\special{pa 2042 198}%
\special{pa 2011 207}%
\special{pa 1980 215}%
\special{pa 1949 222}%
\special{pa 1918 230}%
\special{pa 1887 237}%
\special{pa 1856 243}%
\special{pa 1824 249}%
\special{pa 1793 255}%
\special{pa 1761 261}%
\special{pa 1730 266}%
\special{pa 1698 271}%
\special{pa 1666 276}%
\special{pa 1634 281}%
\special{pa 1603 287}%
\special{pa 1571 292}%
\special{pa 1540 299}%
\special{pa 1509 305}%
\special{pa 1478 313}%
\special{pa 1447 321}%
\special{pa 1416 331}%
\special{pa 1386 341}%
\special{pa 1356 353}%
\special{pa 1326 366}%
\special{pa 1297 381}%
\special{pa 1268 397}%
\special{pa 1239 415}%
\special{pa 1211 434}%
\special{pa 1184 455}%
\special{pa 1158 478}%
\special{pa 1133 502}%
\special{pa 1110 528}%
\special{pa 1089 554}%
\special{pa 1070 581}%
\special{pa 1053 609}%
\special{pa 1039 637}%
\special{pa 1029 665}%
\special{pa 1021 694}%
\special{pa 1018 722}%
\special{pa 1018 750}%
\special{pa 1022 778}%
\special{pa 1028 806}%
\special{pa 1038 834}%
\special{pa 1051 861}%
\special{pa 1067 887}%
\special{pa 1085 913}%
\special{pa 1106 939}%
\special{pa 1128 964}%
\special{pa 1153 988}%
\special{pa 1180 1012}%
\special{pa 1208 1034}%
\special{pa 1238 1056}%
\special{pa 1269 1077}%
\special{pa 1302 1097}%
\special{pa 1335 1116}%
\special{pa 1369 1134}%
\special{pa 1404 1150}%
\special{pa 1439 1166}%
\special{pa 1474 1180}%
\special{pa 1509 1193}%
\special{pa 1545 1204}%
\special{pa 1580 1214}%
\special{pa 1614 1223}%
\special{pa 1649 1230}%
\special{pa 1683 1236}%
\special{pa 1716 1241}%
\special{pa 1750 1244}%
\special{pa 1783 1246}%
\special{pa 1816 1247}%
\special{pa 1849 1247}%
\special{pa 1881 1246}%
\special{pa 1913 1243}%
\special{pa 1945 1240}%
\special{pa 1977 1235}%
\special{pa 2009 1230}%
\special{pa 2040 1223}%
\special{pa 2071 1216}%
\special{pa 2102 1208}%
\special{pa 2133 1199}%
\special{pa 2163 1189}%
\special{pa 2194 1178}%
\special{pa 2224 1167}%
\special{pa 2254 1155}%
\special{pa 2284 1142}%
\special{pa 2314 1129}%
\special{pa 2344 1115}%
\special{pa 2373 1101}%
\special{pa 2403 1086}%
\special{pa 2432 1071}%
\special{pa 2461 1055}%
\special{pa 2490 1039}%
\special{pa 2519 1023}%
\special{pa 2548 1006}%
\special{pa 2577 989}%
\special{pa 2606 972}%
\special{pa 2635 955}%
\special{pa 2664 937}%
\special{pa 2693 919}%
\special{pa 2722 902}%
\special{pa 2750 884}%
\special{pa 2760 878}%
\special{sp}%
% SPLINE 0 0 3 0
% 6 2490 1814 2220 2222 2120 2630 2260 3126 2310 3310 2310 3310
% 
\special{pn 20}%
\special{pa 2490 1414}%
\special{pa 2471 1439}%
\special{pa 2451 1465}%
\special{pa 2432 1490}%
\special{pa 2413 1516}%
\special{pa 2394 1542}%
\special{pa 2375 1568}%
\special{pa 2357 1594}%
\special{pa 2339 1620}%
\special{pa 2321 1647}%
\special{pa 2304 1674}%
\special{pa 2287 1701}%
\special{pa 2270 1728}%
\special{pa 2254 1756}%
\special{pa 2239 1785}%
\special{pa 2224 1814}%
\special{pa 2210 1843}%
\special{pa 2197 1873}%
\special{pa 2184 1903}%
\special{pa 2172 1934}%
\special{pa 2162 1964}%
\special{pa 2152 1996}%
\special{pa 2143 2027}%
\special{pa 2136 2059}%
\special{pa 2130 2090}%
\special{pa 2125 2122}%
\special{pa 2122 2154}%
\special{pa 2120 2185}%
\special{pa 2120 2217}%
\special{pa 2121 2248}%
\special{pa 2124 2280}%
\special{pa 2129 2311}%
\special{pa 2135 2342}%
\special{pa 2142 2373}%
\special{pa 2150 2404}%
\special{pa 2159 2434}%
\special{pa 2168 2465}%
\special{pa 2179 2496}%
\special{pa 2189 2526}%
\special{pa 2200 2557}%
\special{pa 2212 2587}%
\special{pa 2223 2618}%
\special{pa 2234 2649}%
\special{pa 2245 2679}%
\special{pa 2255 2710}%
\special{pa 2265 2741}%
\special{pa 2274 2772}%
\special{pa 2282 2802}%
\special{pa 2291 2833}%
\special{pa 2298 2864}%
\special{pa 2306 2895}%
\special{pa 2310 2910}%
\special{sp}%
% SPLINE 0 0 3 0
% 3 2300 3422 2300 3462 2300 3462
% 
\special{pn 20}%
\special{pa 2310 2910}%
\special{pa 2310 2910}%
\special{pa 2310 2910}%
\special{sp}%
% SPLINE 0 0 3 0
% 3 2310 3566 2170 3998 1840 4606
% 
\special{pn 20}%
\special{pa 2310 3166}%
\special{pa 2301 3197}%
\special{pa 2292 3228}%
\special{pa 2283 3259}%
\special{pa 2274 3289}%
\special{pa 2265 3320}%
\special{pa 2256 3351}%
\special{pa 2247 3382}%
\special{pa 2237 3412}%
\special{pa 2227 3442}%
\special{pa 2217 3473}%
\special{pa 2206 3503}%
\special{pa 2195 3533}%
\special{pa 2184 3563}%
\special{pa 2172 3592}%
\special{pa 2160 3622}%
\special{pa 2148 3651}%
\special{pa 2135 3680}%
\special{pa 2121 3709}%
\special{pa 2107 3738}%
\special{pa 2093 3767}%
\special{pa 2079 3795}%
\special{pa 2064 3823}%
\special{pa 2049 3852}%
\special{pa 2034 3880}%
\special{pa 2018 3908}%
\special{pa 2002 3936}%
\special{pa 1986 3963}%
\special{pa 1970 3991}%
\special{pa 1954 4019}%
\special{pa 1937 4046}%
\special{pa 1921 4074}%
\special{pa 1904 4101}%
\special{pa 1887 4129}%
\special{pa 1871 4156}%
\special{pa 1854 4184}%
\special{pa 1840 4206}%
\special{sp}%
% SPLINE 0 0 3 0
% 3 2320 3422 2310 3470 2310 3470
% 
\special{pn 20}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{sp}%
% SPLINE 0 0 3 0
% 3 2310 3422 2310 3462 2310 3462
% 
\special{pn 20}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{sp}%
% SPLINE 0 0 3 0
% 3 2840 1390 2560 1702 2560 1702
% 
\special{pn 20}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{sp}%
% SPLINE 0 0 3 0
% 3 2830 1398 2570 1710 2570 1710
% 
\special{pn 20}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{sp}%
% SPLINE 0 0 3 0
% 2 2820 1398 2560 1702
% 
\special{pn 20}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{sp}%
% SPLINE 0 0 3 0
% 4 2840 1382 2570 1710 2570 1710 2570 1710
% 
\special{pn 20}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{pa 1840 4206}%
\special{sp}%
% SPLINE 0 0 3 0
% 4 2840 1390 2700 1558 2570 1702 2570 1702
% 
\special{pn 20}%
\special{pa 2840 990}%
\special{pa 2820 1015}%
\special{pa 2799 1040}%
\special{pa 2779 1064}%
\special{pa 2759 1089}%
\special{pa 2738 1113}%
\special{pa 2717 1138}%
\special{pa 2697 1162}%
\special{pa 2675 1186}%
\special{pa 2654 1210}%
\special{pa 2633 1234}%
\special{pa 2611 1257}%
\special{pa 2589 1281}%
\special{pa 2570 1302}%
\special{sp}%
% SPLINE 0 0 3 0
% 4 3060 1126 2990 1214 2920 1302 2920 1302
% 
\special{pn 20}%
\special{pa 3060 726}%
\special{pa 3040 751}%
\special{pa 3020 776}%
\special{pa 3000 801}%
\special{pa 2980 826}%
\special{pa 2960 851}%
\special{pa 2940 876}%
\special{pa 2921 901}%
\special{pa 2920 902}%
\special{sp}%
% LINE 0 0 3 0
% 2 2310 3414 2310 3462
% 
\special{pn 20}%
\special{pa 2310 3014}%
\special{pa 2310 3062}%
\special{fp}%
% SPLINE 0 0 3 0
% 4 1900 1134 1960 1214 2010 1310 2010 1310
% 
\special{pn 20}%
\special{pa 1900 734}%
\special{pa 1920 759}%
\special{pa 1940 784}%
\special{pa 1958 811}%
\special{pa 1974 838}%
\special{pa 1989 866}%
\special{pa 2003 895}%
\special{pa 2010 910}%
\special{sp}%
% SPLINE 0 0 3 0
% 4 2070 1382 2130 1462 2170 1518 2170 1518
% 
\special{pn 20}%
\special{pa 2070 982}%
\special{pa 2089 1007}%
\special{pa 2109 1033}%
\special{pa 2128 1059}%
\special{pa 2146 1085}%
\special{pa 2165 1111}%
\special{pa 2170 1118}%
\special{sp}%
% SPLINE 0 0 3 0
% 4 2220 1606 2280 1686 2300 1726 2300 1726
% 
\special{pn 20}%
\special{pa 2220 1206}%
\special{pa 2241 1231}%
\special{pa 2260 1256}%
\special{pa 2278 1283}%
\special{pa 2293 1311}%
\special{pa 2300 1326}%
\special{sp}%
% LINE 0 0 3 0
% 2 2350 1798 2390 1862
% 
\special{pn 20}%
\special{pa 2350 1398}%
\special{pa 2390 1462}%
\special{fp}%
% SPLINE 0 0 3 0
% 4 2450 1974 2660 2326 2830 2758 2830 2758
% 
\special{pn 20}%
\special{pa 2450 1574}%
\special{pa 2467 1601}%
\special{pa 2485 1628}%
\special{pa 2502 1655}%
\special{pa 2520 1682}%
\special{pa 2537 1709}%
\special{pa 2554 1736}%
\special{pa 2570 1764}%
\special{pa 2587 1791}%
\special{pa 2603 1819}%
\special{pa 2618 1847}%
\special{pa 2634 1875}%
\special{pa 2648 1903}%
\special{pa 2663 1931}%
\special{pa 2677 1960}%
\special{pa 2690 1989}%
\special{pa 2703 2018}%
\special{pa 2715 2048}%
\special{pa 2728 2077}%
\special{pa 2739 2107}%
\special{pa 2751 2137}%
\special{pa 2762 2167}%
\special{pa 2773 2197}%
\special{pa 2784 2227}%
\special{pa 2795 2257}%
\special{pa 2806 2288}%
\special{pa 2816 2318}%
\special{pa 2827 2348}%
\special{pa 2830 2358}%
\special{sp}%
% SPLINE 0 0 3 0
% 4 2860 2878 2930 3174 2980 3462 2980 3462
% 
\special{pn 20}%
\special{pa 2860 2478}%
\special{pa 2868 2509}%
\special{pa 2876 2540}%
\special{pa 2883 2571}%
\special{pa 2891 2602}%
\special{pa 2899 2633}%
\special{pa 2906 2664}%
\special{pa 2913 2696}%
\special{pa 2920 2727}%
\special{pa 2927 2758}%
\special{pa 2933 2790}%
\special{pa 2939 2821}%
\special{pa 2945 2852}%
\special{pa 2951 2884}%
\special{pa 2956 2915}%
\special{pa 2961 2947}%
\special{pa 2967 2979}%
\special{pa 2972 3010}%
\special{pa 2977 3042}%
\special{pa 2980 3062}%
\special{sp}%
% SPLINE 0 0 3 0
% 4 2980 3550 3010 3990 3020 4630 3020 4630
% 
\special{pn 20}%
\special{pa 2980 3150}%
\special{pa 2983 3182}%
\special{pa 2985 3214}%
\special{pa 2988 3246}%
\special{pa 2990 3278}%
\special{pa 2992 3310}%
\special{pa 2995 3341}%
\special{pa 2997 3373}%
\special{pa 2999 3405}%
\special{pa 3001 3437}%
\special{pa 3003 3469}%
\special{pa 3005 3501}%
\special{pa 3007 3533}%
\special{pa 3009 3565}%
\special{pa 3010 3597}%
\special{pa 3012 3629}%
\special{pa 3013 3661}%
\special{pa 3014 3693}%
\special{pa 3015 3725}%
\special{pa 3016 3757}%
\special{pa 3017 3789}%
\special{pa 3017 3821}%
\special{pa 3018 3853}%
\special{pa 3018 3885}%
\special{pa 3019 3917}%
\special{pa 3019 3949}%
\special{pa 3019 3981}%
\special{pa 3020 4013}%
\special{pa 3020 4045}%
\special{pa 3020 4077}%
\special{pa 3020 4109}%
\special{pa 3020 4141}%
\special{pa 3020 4173}%
\special{pa 3020 4205}%
\special{pa 3020 4230}%
\special{sp}%
% STR 2 0 3 0
% 3 1600 4690 1600 4770 2 0
% $t_i$
\put(16.0000,-43.7000){\makebox(0,0)[lb]{$t_i$}}%
% STR 2 0 3 0
% 3 2840 4710 2840 4790 2 0
% $t_j$
\put(28.4000,-43.9000){\makebox(0,0)[lb]{$t_j$}}%
% STR 2 0 3 0
% 3 4050 4710 4050 4790 2 0
% $t_k$
\put(40.5000,-43.9000){\makebox(0,0)[lb]{$t_k$}}%
% STR 2 0 3 0
% 3 1370 4960 1370 5040 2 0
% $\gamma_i$
\put(13.7000,-46.4000){\makebox(0,0)[lb]{$\gamma_i$}}%
% STR 2 0 3 0
% 3 2630 4970 2630 5050 2 0
% $\gamma_j$
\put(26.3000,-46.5000){\makebox(0,0)[lb]{$\gamma_j$}}%
% STR 2 0 3 0
% 3 3880 4970 3880 5050 2 0
% $\gamma_k$
\put(38.8000,-46.5000){\makebox(0,0)[lb]{$\gamma_k$}}%
% STR 2 0 3 0
% 3 1600 1120 1600 1200 2 0
% $t_j'$
\put(16.0000,-8.0000){\makebox(0,0)[lb]{$t_j'$}}%
% STR 2 0 3 0
% 3 4040 1130 4040 1210 2 0
% $t_k'$
\put(40.4000,-8.1000){\makebox(0,0)[lb]{$t_k'$}}%
% STR 2 0 3 0
% 3 2800 1120 2800 1200 2 0
% $t_i'$
\put(28.0000,-8.0000){\makebox(0,0)[lb]{$t_i'$}}%
% STR 2 0 3 0
% 3 3780 1400 3780 1480 2 0
% $\gamma_k'$
\put(37.8000,-10.8000){\makebox(0,0)[lb]{$\gamma_k'$}}%
% STR 2 0 3 0
% 3 2930 1510 2930 1590 2 0
% $\gamma_i'$
\put(29.3000,-11.9000){\makebox(0,0)[lb]{$\gamma_i'$}}%
% STR 2 0 3 0
% 3 1320 1330 1320 1410 2 0
% $\gamma_j'$
\put(13.2000,-10.1000){\makebox(0,0)[lb]{$\gamma_j'$}}%
% VECTOR 0 0 3 0
% 2 2990 3638 2980 3550
% 
\special{pn 20}%
\special{pa 2990 3238}%
\special{pa 2980 3150}%
\special{fp}%
\special{sh 1}%
\special{pa 2980 3150}%
\special{pa 2968 3218}%
\special{pa 2986 3203}%
\special{pa 3007 3214}%
\special{pa 2980 3150}%
\special{fp}%
% VECTOR 0 0 3 0
% 4 2290 3638 2310 3574 2310 3574 2310 3574
% 
\special{pn 20}%
\special{pa 2290 3238}%
\special{pa 2310 3174}%
\special{fp}%
\special{sh 1}%
\special{pa 2310 3174}%
\special{pa 2271 3232}%
\special{pa 2294 3225}%
\special{pa 2309 3244}%
\special{pa 2310 3174}%
\special{fp}%
\special{pa 2310 3174}%
\special{pa 2310 3174}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 3000 1190 3040 1150
% 
\special{pn 20}%
\special{pa 3000 790}%
\special{pa 3040 750}%
\special{fp}%
\special{sh 1}%
\special{pa 3040 750}%
\special{pa 2979 783}%
\special{pa 3002 788}%
\special{pa 3007 811}%
\special{pa 3040 750}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 1960 1214 1910 1150
% 
\special{pn 20}%
\special{pa 1960 814}%
\special{pa 1910 750}%
\special{fp}%
\special{sh 1}%
\special{pa 1910 750}%
\special{pa 1935 815}%
\special{pa 1943 792}%
\special{pa 1967 790}%
\special{pa 1910 750}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 2500 2046 2460 1982
% 
\special{pn 20}%
\special{pa 2500 1646}%
\special{pa 2460 1582}%
\special{fp}%
\special{sh 1}%
\special{pa 2460 1582}%
\special{pa 2478 1649}%
\special{pa 2488 1627}%
\special{pa 2512 1628}%
\special{pa 2460 1582}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 2120 2694 2130 2566
% 
\special{pn 20}%
\special{pa 2120 2294}%
\special{pa 2130 2166}%
\special{fp}%
\special{sh 1}%
\special{pa 2130 2166}%
\special{pa 2105 2231}%
\special{pa 2126 2219}%
\special{pa 2145 2234}%
\special{pa 2130 2166}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 1720 4902 1800 4894
% 
\special{pn 20}%
\special{pa 1720 4502}%
\special{pa 1800 4494}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 4494}%
\special{pa 1732 4481}%
\special{pa 1747 4499}%
\special{pa 1736 4521}%
\special{pa 1800 4494}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 2950 4902 3050 4902
% 
\special{pn 20}%
\special{pa 2950 4502}%
\special{pa 3050 4502}%
\special{fp}%
\special{sh 1}%
\special{pa 3050 4502}%
\special{pa 2983 4482}%
\special{pa 2997 4502}%
\special{pa 2983 4522}%
\special{pa 3050 4502}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 4160 4878 4260 4878
% 
\special{pn 20}%
\special{pa 4160 4478}%
\special{pa 4260 4478}%
\special{fp}%
\special{sh 1}%
\special{pa 4260 4478}%
\special{pa 4193 4458}%
\special{pa 4207 4478}%
\special{pa 4193 4498}%
\special{pa 4260 4478}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 2590 3286 2640 3238
% 
\special{pn 20}%
\special{pa 2590 2886}%
\special{pa 2640 2838}%
\special{fp}%
\special{sh 1}%
\special{pa 2640 2838}%
\special{pa 2578 2870}%
\special{pa 2602 2875}%
\special{pa 2606 2899}%
\special{pa 2640 2838}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 4430 3102 4470 3094
% 
\special{pn 20}%
\special{pa 4430 2702}%
\special{pa 4470 2694}%
\special{fp}%
\special{sh 1}%
\special{pa 4470 2694}%
\special{pa 4401 2687}%
\special{pa 4418 2704}%
\special{pa 4409 2727}%
\special{pa 4470 2694}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 3070 2750 3100 2734
% 
\special{pn 20}%
\special{pa 3070 2350}%
\special{pa 3100 2334}%
\special{fp}%
\special{sh 1}%
\special{pa 3100 2334}%
\special{pa 3032 2348}%
\special{pa 3053 2359}%
\special{pa 3051 2383}%
\special{pa 3100 2334}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 1780 1366 1870 1374
% 
\special{pn 20}%
\special{pa 1780 966}%
\special{pa 1870 974}%
\special{fp}%
\special{sh 1}%
\special{pa 1870 974}%
\special{pa 1805 948}%
\special{pa 1817 969}%
\special{pa 1802 988}%
\special{pa 1870 974}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 3140 1374 3220 1366
% 
\special{pn 20}%
\special{pa 3140 974}%
\special{pa 3220 966}%
\special{fp}%
\special{sh 1}%
\special{pa 3220 966}%
\special{pa 3152 953}%
\special{pa 3167 971}%
\special{pa 3156 993}%
\special{pa 3220 966}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 4460 1350 4520 1326
% 
\special{pn 20}%
\special{pa 4460 950}%
\special{pa 4520 926}%
\special{fp}%
\special{sh 1}%
\special{pa 4520 926}%
\special{pa 4451 932}%
\special{pa 4470 946}%
\special{pa 4466 969}%
\special{pa 4520 926}%
\special{fp}%
% STR 2 0 3 0
% 3 5260 730 5260 810 2 0
% $X_t$
\put(52.6000,-4.1000){\makebox(0,0)[lb]{$X_t$}}%
% STR 2 0 3 0
% 3 5260 2470 5260 2550 2 0
% $X_t$
\put(52.6000,-21.5000){\makebox(0,0)[lb]{$X_t$}}%
% STR 2 0 3 0
% 3 5250 4300 5250 4380 2 0
% $X_t$
\put(52.5000,-39.8000){\makebox(0,0)[lb]{$X_t$}}%
\end{picture}
